Resonances: Universality and Factorization on Higher Sheets

Most particles in nature are unstable, manifesting as resonances in scattering processes. Using analyticity and unitarity, we show nonperturbatively that resonances, defined as poles on higher Riemann sheets of scattering amplitudes, share basic properties with stable particles: (i) Universality, that a resonance generically appears in every S-matrix element; and (ii) Factorization, that amplitudes factorize on resonance poles. Our framework applies in any spacetime dimension and across arbitrarily many two-particle cuts, including cases where the kinematic Riemann surface becomes infinitely sheeted. Importantly, we find that resonance data (mass, width, couplings, and sheet index) are fully encoded on the physical sheet, where causality can impose additional constraints. These results are relevant for extending S-matrix bootstrap studies beyond elastic scattering.

==> figurecomplexplane.tikz <==
\begin{tikzpicture}[font=\small]
    \coordinate (origin) at (0,0);
    
    \draw[thick,black] (8.6,1.6) node[] {$s$};
    \draw[thick,black,-] (8.4,1.35) -- ++ (0,0.35);
    \draw[thick,black,-] (8.4,1.35) -- ++ (0.35,0);
    
    \draw[thick,black,->,>=stealth] (origin) -- ++(9.1,0);
    \draw[thick,black,->,>=stealth] (origin) -- ++(0,1.8);
    \draw[thick,black,-] (origin) -- ++(-3,0);
    \draw[thick,black,-] (origin) -- ++(0,-1.5);
    
    \filldraw[gray!50] (1,0) circle (1.5pt);
    \filldraw[gray!50] (1.5,0) circle (1.5pt);
    \draw[-,snake=snake,thick, gray!50, segment amplitude=.6mm,segment length=3mm,line after snake=1mm]
        (1.5,0) to (-3,0);

    \draw[-,snake=snake,thick, red, segment amplitude=.6mm,segment length=2mm,line after snake=1mm]
        (0,0) to (-3,0);
    \filldraw[gray!50] (0,0) circle (1.5pt);
    \filldraw[gray!50] (0.5,0) circle (1.5pt);
    \filldraw[red] (0.8,0) circle (1.5pt); 
    \filldraw[red] (1.2,0) circle (1.5pt);

    \draw[-,snake=snake,thick, blue, segment amplitude=.6mm,segment length=2mm,line after snake=1mm]
        (2.6,0) to (9,0);
    \filldraw[blue] (2.6,0) circle (1.5pt);
    \node at (2.6,-0.3) {$2$P};
    \filldraw[blue] (3.4,0) circle (1.5pt);
    \filldraw[blue] (4.2,0) circle (1.5pt);
    \filldraw[blue] (5.0,0) circle (1.5pt);
    \filldraw[blue] (5.8,0) circle (1.5pt);

    \draw[-,snake=snake,thick, red, segment amplitude=.6mm,segment length=2mm,line after snake=1mm]
        (6.05,0) to (9,0);
    \filldraw[red] (6.0,0) circle (1.5pt);
    \node at (6.0,-0.3) {HP};

    \node at (-1.9,0.9) {$s=0$};
    \draw[->, >=stealth, bend left] (-1.4,0.9) to (-0.1,0.1);
    \node at (-2.2,1.5) {$(m_i-m_j)^2$};
    \draw[->, >=stealth, bend left] (-1.4,1.4) to (0.4,0.1);

    \node at (-1,-0.3) {LC};
 
    \filldraw[gray!50] (3,1.5) circle (1.5pt);
    \node at (3.4,1.5) {$s_R$};

  \node[align=center] at (1.34,1.2) {physical\\sheet};

    \draw
  (1.8,1) to[bend left=20] (2.2,-0.3);

    \draw
    (2.2,-0.3) arc (180:360:0.4) -- (3,-0.3);
    \draw
    (3,-0.3)--(3,0);
    \draw[->, >=stealth]
    (3,-0.3)--(3,-0.1);
    \draw[dashed]
    (3,0) -- (3,1.45);

    \draw[->, >=stealth]
    (3,1.42) -- (3,1.45);
    
    \draw[
      decorate,
      decoration={brace, amplitude=4pt}
    ] (2.6,0.1) -- (6,0.1)
      node[midway, yshift=10pt] {$(m_i+m_j)^2$};

    \draw[
      decorate,
      decoration={brace, amplitude=4pt}
    ] (1.2,-0.1) -- (0.8,-0.1);
    \node at (1,-0.5) {$1$P};

\end{tikzpicture}
